A certain ratio of generating functions of lozenge tilings, obtained with non--intersecting lattice paths

In a recent preprint, Lai worked out the quotient of generating functions of weighted lozenge tilings of two "half hexagons with lateral dents" which differ only in width. Lai achieved this by using "graphical condensation" (i.e., application of a certain Pfaffian identity to the weighted enumeration of matchings). The purpose of this note is to exhibit how this can be done by the Lindstr\"om--Gessel--Viennot method for nonintersecting lattice paths in a quite simple way. Basically the same observation, but restricted to mere enumeration (i.e., all weights of lozenge tilings are equal to $1$), is contained in a recent preprint of Condon.

==> graphics/lai-hex.tex <==
% !TEX root = ../lais-tilings.tex
% Unit size:
\psset{unit=0.5cm}
\begin{pspicture}(-6.0,-6.5622)(6.0,4.3301)
\psset{linewidth=0.02,fillstyle=none,linecolor=black}
% Draw triangle above half hexagon with sides 12, 7, 5, 7:
\psline(-2.5,0.0)(0.0,4.3301)
\psline(2.5,0.0)(0.0,4.3301)
\psline(-2.0,-0.866)(0.5,3.4641)
\psline(2.0,-0.866)(-0.5,3.4641)
\psline(-1.5,-1.7321)(1.0,2.5981)
\psline(1.5,-1.7321)(-1.0,2.5981)
\psline(-1.0,-2.5981)(1.5,1.7321)
\psline(1.0,-2.5981)(-1.5,1.7321)
\psline(-0.5,-3.4641)(2.0,0.866)
\psline(0.5,-3.4641)(-2.0,0.866)
\psline(0.0,-4.3301)(2.5,0.0)
\psline(0.0,-4.3301)(-2.5,0.0)
\psset{linecolor=lightgray}
\psline(-0.0,4.3301)(0.0,4.3301)
\psline(-0.5,3.4641)(0.5,3.4641)
\rput(0.0,3.4641){{\tiny\black $0$}}
\psline(-1.0,2.5981)(1.0,2.5981)
\rput(-0.5,2.5981){{\tiny\black $-1$}}
\rput(0.5,2.5981){{\tiny\black $1$}}
\psline(-1.5,1.7321)(1.5,1.7321)
\rput(-1.0,1.7321){{\tiny\black $-2$}}
\rput(0.0,1.7321){{\tiny\black $0$}}
\rput(1.0,1.7321){{\tiny\black $2$}}
\psline(-2.0,0.866)(2.0,0.866)
\rput(-1.5,0.866){{\tiny\black $-3$}}
\rput(-0.5,0.866){{\tiny\black $-1$}}
\rput(0.5,0.866){{\tiny\black $1$}}
\rput(1.5,0.866){{\tiny\black $3$}}
\psset{fillstyle=solid,linecolor=black}
\pspolygon[fillcolor=Apricot](-3.0,-0.866)(-2.0,-0.866)(-1.5,0.0)(-2.5,0.0)
\psline[linewidth=0.1,linecolor=white](-2.75,-0.433)(-1.75,-0.433)
\pspolygon[fillcolor=Apricot](-2.0,-0.866)(-1.0,-0.866)(-0.5,0.0)(-1.5,0.0)
\psline[linewidth=0.1,linecolor=white](-1.75,-0.433)(-0.75,-0.433)
\pspolygon[fillcolor=Tan](-1.0,-0.866)(-0.5,-1.7321)(0.0,-0.866)(-0.5,0.0)
\psline[linewidth=0.1,linecolor=white](-0.75,-0.433)(-0.25,-1.299)
\rput(-0.5,-0.866){{\tiny\black $-1$}}
\pspolygon[fillcolor=Mahogany](0.0,-0.866)(1.0,-0.866)(0.5,0.0)(-0.5,0.0)
\pspolygon[fillcolor=Mahogany](1.0,-0.866)(2.0,-0.866)(1.5,0.0)(0.5,0.0)
\pspolygon[fillcolor=Mahogany](2.0,-0.866)(3.0,-0.866)(2.5,0.0)(1.5,0.0)
\pspolygon[fillcolor=black](-3.5,-1.7321)(-2.5,-1.7321)(-3.0,-0.866)(-3.0,-0.866)
\pspolygon[fillcolor=Mahogany](-2.5,-1.7321)(-1.5,-1.7321)(-2.0,-0.866)(-3.0,-0.866)
\pspolygon[fillcolor=Mahogany](-1.5,-1.7321)(-0.5,-1.7321)(-1.0,-0.866)(-2.0,-0.866)
\pspolygon[fillcolor=Apricot](-0.5,-1.7321)(0.5,-1.7321)(1.0,-0.866)(0.0,-0.866)
\psline[linewidth=0.1,linecolor=white](-0.25,-1.299)(0.75,-1.299)
\pspolygon[fillcolor=Apricot](0.5,-1.7321)(1.5,-1.7321)(2.0,-0.866)(1.0,-0.866)
\psline[linewidth=0.1,linecolor=white](0.75,-1.299)(1.75,-1.299)
\pspolygon[fillcolor=Apricot](1.5,-1.7321)(2.5,-1.7321)(3.0,-0.866)(2.0,-0.866)
\psline[linewidth=0.1,linecolor=white](1.75,-1.299)(2.75,-1.299)
\pspolygon[fillcolor=Tan](2.5,-1.7321)(3.0,-2.5981)(3.5,-1.7321)(3.0,-0.866)
\psline[linewidth=0.1,linecolor=white](2.75,-1.299)(3.25,-2.1651)
\rput(3.0,-1.7321){{\tiny\black $6$}}
\pspolygon[fillcolor=Tan](-4.0,-2.5981)(-3.5,-3.4641)(-3.0,-2.5981)(-3.5,-1.7321)
\psline[linewidth=0.1,linecolor=white](-3.75,-2.1651)(-3.25,-3.0311)
\rput(-3.5,-2.5981){{\tiny\black $-7$}}
\pspolygon[fillcolor=Mahogany](-3.0,-2.5981)(-2.0,-2.5981)(-2.5,-1.7321)(-3.5,-1.7321)
\pspolygon[fillcolor=Mahogany](-2.0,-2.5981)(-1.0,-2.5981)(-1.5,-1.7321)(-2.5,-1.7321)
\pspolygon[fillcolor=Mahogany](-1.0,-2.5981)(0.0,-2.5981)(-0.5,-1.7321)(-1.5,-1.7321)
\pspolygon[fillcolor=Mahogany](0.0,-2.5981)(1.0,-2.5981)(0.5,-1.7321)(-0.5,-1.7321)
\pspolygon[fillcolor=Mahogany](1.0,-2.5981)(2.0,-2.5981)(1.5,-1.7321)(0.5,-1.7321)
\pspolygon[fillcolor=Mahogany](2.0,-2.5981)(3.0,-2.5981)(2.5,-1.7321)(1.5,-1.7321)
\pspolygon[fillcolor=black](3.0,-2.5981)(4.0,-2.5981)(3.5,-1.7321)(3.5,-1.7321)
\pspolygon[fillcolor=black](-4.5,-3.4641)(-3.5,-3.4641)(-4.0,-2.5981)(-4.0,-2.5981)
\pspolygon[fillcolor=Apricot](-3.5,-3.4641)(-2.5,-3.4641)(-2.0,-2.5981)(-3.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](-3.25,-3.0311)(-2.25,-3.0311)
\pspolygon[fillcolor=Apricot](-2.5,-3.4641)(-1.5,-3.4641)(-1.0,-2.5981)(-2.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](-2.25,-3.0311)(-1.25,-3.0311)
\pspolygon[fillcolor=Apricot](-1.5,-3.4641)(-0.5,-3.4641)(0.0,-2.5981)(-1.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](-1.25,-3.0311)(-0.25,-3.0311)
\pspolygon[fillcolor=Tan](-0.5,-3.4641)(0.0,-4.3301)(0.5,-3.4641)(0.0,-2.5981)
\psline[linewidth=0.1,linecolor=white](-0.25,-3.0311)(0.25,-3.8971)
\rput(0.0,-3.4641){{\tiny\black $0$}}
\pspolygon[fillcolor=Mahogany](0.5,-3.4641)(1.5,-3.4641)(1.0,-2.5981)(0.0,-2.5981)
\pspolygon[fillcolor=Mahogany](1.5,-3.4641)(2.5,-3.4641)(2.0,-2.5981)(1.0,-2.5981)
\pspolygon[fillcolor=Mahogany](2.5,-3.4641)(3.5,-3.4641)(3.0,-2.5981)(2.0,-2.5981)
\pspolygon[fillcolor=Mahogany](3.5,-3.4641)(4.5,-3.4641)(4.0,-2.5981)(3.0,-2.5981)
\pspolygon[fillcolor=Apricot](-5.0,-4.3301)(-4.0,-4.3301)(-3.5,-3.4641)(-4.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](-4.75,-3.8971)(-3.75,-3.8971)
\pspolygon[fillcolor=Tan](-4.0,-4.3301)(-3.5,-5.1962)(-3.0,-4.3301)(-3.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](-3.75,-3.8971)(-3.25,-4.7631)
\rput(-3.5,-4.3301){{\tiny\black $-7$}}
\pspolygon[fillcolor=Mahogany](-3.0,-4.3301)(-2.0,-4.3301)(-2.5,-3.4641)(-3.5,-3.4641)
\pspolygon[fillcolor=Mahogany](-2.0,-4.3301)(-1.0,-4.3301)(-1.5,-3.4641)(-2.5,-3.4641)
\pspolygon[fillcolor=Mahogany](-1.0,-4.3301)(0.0,-4.3301)(-0.5,-3.4641)(-1.5,-3.4641)
\pspolygon[fillcolor=Apricot](0.0,-4.3301)(1.0,-4.3301)(1.5,-3.4641)(0.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](0.25,-3.8971)(1.25,-3.8971)
\pspolygon[fillcolor=Tan](1.0,-4.3301)(1.5,-5.1962)(2.0,-4.3301)(1.5,-3.4641)
\psline[linewidth=0.1,linecolor=white](1.25,-3.8971)(1.75,-4.7631)
\rput(1.5,-4.3301){{\tiny\black $3$}}
\pspolygon[fillcolor=Mahogany](2.0,-4.3301)(3.0,-4.3301)(2.5,-3.4641)(1.5,-3.4641)
\pspolygon[fillcolor=Mahogany](3.0,-4.3301)(4.0,-4.3301)(3.5,-3.4641)(2.5,-3.4641)
\pspolygon[fillcolor=Mahogany](4.0,-4.3301)(5.0,-4.3301)(4.5,-3.4641)(3.5,-3.4641)
\pspolygon[fillcolor=black](-5.5,-5.1962)(-4.5,-5.1962)(-5.0,-4.3301)(-5.0,-4.3301)
\pspolygon[fillcolor=Mahogany](-4.5,-5.1962)(-3.5,-5.1962)(-4.0,-4.3301)(-5.0,-4.3301)
\pspolygon[fillcolor=Tan](-3.5,-5.1962)(-3.0,-6.0622)(-2.5,-5.1962)(-3.0,-4.3301)
\psline[linewidth=0.1,linecolor=white](-3.25,-4.7631)(-2.75,-5.6292)
\rput(-3.0,-5.1962){{\tiny\black $-6$}}
\pspolygon[fillcolor=Mahogany](-2.5,-5.1962)(-1.5,-5.1962)(-2.0,-4.3301)(-3.0,-4.3301)
\pspolygon[fillcolor=Mahogany](-1.5,-5.1962)(-0.5,-5.1962)(-1.0,-4.3301)(-2.0,-4.3301)
\pspolygon[fillcolor=Mahogany](-0.5,-5.1962)(0.5,-5.1962)(0.0,-4.3301)(-1.0,-4.3301)
\pspolygon[fillcolor=Mahogany](0.5,-5.1962)(1.5,-5.1962)(1.0,-4.3301)(0.0,-4.3301)
\pspolygon[fillcolor=Apricot](1.5,-5.1962)(2.5,-5.1962)(3.0,-4.3301)(2.0,-4.3301)
\psline[linewidth=0.1,linecolor=white](1.75,-4.7631)(2.75,-4.7631)
\pspolygon[fillcolor=Apricot](2.5,-5.1962)(3.5,-5.1962)(4.0,-4.3301)(3.0,-4.3301)
\psline[linewidth=0.1,linecolor=white](2.75,-4.7631)(3.75,-4.7631)
\pspolygon[fillcolor=Apricot](3.5,-5.1962)(4.5,-5.1962)(5.0,-4.3301)(4.0,-4.3301)
\psline[linewidth=0.1,linecolor=white](3.75,-4.7631)(4.75,-4.7631)
\pspolygon[fillcolor=black](4.5,-5.1962)(5.5,-5.1962)(5.0,-4.3301)(5.0,-4.3301)
\pspolygon[fillcolor=black](-6.0,-6.0622)(-5.0,-6.0622)(-5.5,-5.1962)(-5.5,-5.1962)
\pspolygon[fillcolor=Mahogany](-5.0,-6.0622)(-4.0,-6.0622)(-4.5,-5.1962)(-5.5,-5.1962)
\pspolygon[fillcolor=Mahogany](-4.0,-6.0622)(-3.0,-6.0622)(-3.5,-5.1962)(-4.5,-5.1962)
\pspolygon[fillcolor=Apricot](-3.0,-6.0622)(-2.0,-6.0622)(-1.5,-5.1962)(-2.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](-2.75,-5.6292)(-1.75,-5.6292)
\pspolygon[fillcolor=Apricot](-2.0,-6.0622)(-1.0,-6.0622)(-0.5,-5.1962)(-1.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](-1.75,-5.6292)(-0.75,-5.6292)
\pspolygon[fillcolor=Apricot](-1.0,-6.0622)(0.0,-6.0622)(0.5,-5.1962)(-0.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](-0.75,-5.6292)(0.25,-5.6292)
\pspolygon[fillcolor=Apricot](0.0,-6.0622)(1.0,-6.0622)(1.5,-5.1962)(0.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](0.25,-5.6292)(1.25,-5.6292)
\pspolygon[fillcolor=Apricot](1.0,-6.0622)(2.0,-6.0622)(2.5,-5.1962)(1.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](1.25,-5.6292)(2.25,-5.6292)
\pspolygon[fillcolor=Apricot](2.0,-6.0622)(3.0,-6.0622)(3.5,-5.1962)(2.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](2.25,-5.6292)(3.25,-5.6292)
\pspolygon[fillcolor=Apricot](3.0,-6.0622)(4.0,-6.0622)(4.5,-5.1962)(3.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](3.25,-5.6292)(4.25,-5.6292)
\pspolygon[fillcolor=Apricot](4.0,-6.0622)(5.0,-6.0622)(5.5,-5.1962)(4.5,-5.1962)
\psline[linewidth=0.1,linecolor=white](4.25,-5.6292)(5.25,-5.6292)
\pspolygon[fillcolor=black](5.0,-6.0622)(6.0,-6.0622)(5.5,-5.1962)(5.5,-5.1962)
\end{pspicture}


==> graphics/lai-nlp.tex <==
% !TEX root = ../lais-tilings.tex
% Unit size:
\psset{unit=0.5cm}
\begin{pspicture}(-1.0,-0.5)(13.0,13.0)
% Draw the grid:
\psset{linewidth=0.03,fillstyle=none,linecolor=gray}
\psline(1.0,1.0)(11.0,1.0)
\psline(1.0,1.0)(1.0,0.0)
\psline(2.0,2.0)(11.0,2.0)
\psline(2.0,2.0)(2.0,0.0)
\psline(3.0,3.0)(11.0,3.0)
\psline(3.0,3.0)(3.0,0.0)
\psline(4.0,4.0)(11.0,4.0)
\psline(4.0,4.0)(4.0,0.0)
\psline(5.0,5.0)(11.0,5.0)
\psline(5.0,5.0)(5.0,0.0)
\psline(6.0,6.0)(11.0,6.0)
\psline(6.0,6.0)(6.0,0.0)
\psline(7.0,7.0)(11.0,7.0)
\psline(7.0,7.0)(7.0,0.0)
\psline(8.0,8.0)(11.0,8.0)
\psline(8.0,8.0)(8.0,0.0)
\psline(9.0,9.0)(11.0,9.0)
\psline(9.0,9.0)(9.0,0.0)
\psline(10.0,10.0)(11.0,10.0)
\psline(10.0,10.0)(10.0,0.0)
\psline(11.0,11.0)(11.0,11.0)
\psline(11.0,11.0)(11.0,0.0)
% Draw the axes:
\psset{linewidth=0.1,fillstyle=none,linecolor=black}
\psline{->}(0,0)(12,0)
\psline{->}(0,0)(0,12)
\psline[linestyle=dotted,linecolor=gray](0,0)(12,12)
\rput(12.5,0){$x$}\rput(0,12.5){$y$}\rput(12.5,12.5){$y=x$}
% Draw the lattice paths:
\psset{linewidth=0.225,fillstyle=none,linecolor=blue}
\psline(5.0,5.0)(5.0,4.0)(5.0,3.0)(6.0,3.0)(6.0,2.0)(6.0,1.0)(6.0,0.0)(7.0,0.0)
\psline(7.0,7.0)(8.0,7.0)(8.0,6.0)(8.0,5.0)(8.0,4.0)(9.0,4.0)(9.0,3.0)(10.0,3.0)(10.0,2.0)(10.0,1.0)(10.0,0.0)
\psline(9.0,9.0)(9.0,8.0)(10.0,8.0)(11.0,8.0)(11.0,7.0)(11.0,6.0)(11.0,5.0)(11.0,4.0)(11.0,3.0)(11.0,2.0)(11.0,1.0)(11.0,0.0)
% Draw the edge labels:
\rput(0.5,-0.3){{\tiny\gray $0$}}
\rput(1.5,-0.3){{\tiny\gray $1$}}
\rput(1.5,0.7){{\tiny\gray $-1$}}
\rput(2.5,-0.3){{\tiny\gray $2$}}
\rput(2.5,0.7){{\tiny\gray $0$}}
\rput(2.5,1.7){{\tiny\gray $-2$}}
\rput(3.5,-0.3){{\tiny\gray $3$}}
\rput(3.5,0.7){{\tiny\gray $1$}}
\rput(3.5,1.7){{\tiny\gray $-1$}}
\rput(3.5,2.7){{\tiny\gray $-3$}}
\rput(4.5,-0.3){{\tiny\gray $4$}}
\rput(4.5,0.7){{\tiny\gray $2$}}
\rput(4.5,1.7){{\tiny\gray $0$}}
\rput(4.5,2.7){{\tiny\gray $-2$}}
\rput(4.5,3.7){{\tiny\gray $-4$}}
\rput(5.5,-0.3){{\tiny\gray $5$}}
\rput(5.5,0.7){{\tiny\gray $3$}}
\rput(5.5,1.7){{\tiny\gray $1$}}
\rput(5.5,2.7){{\tiny\gray $-1$}}
\rput(5.5,3.7){{\tiny\gray $-3$}}
\rput(5.5,4.7){{\tiny\gray $-5$}}
\rput(6.5,-0.3){{\tiny\gray $6$}}
\rput(6.5,0.7){{\tiny\gray $4$}}
\rput(6.5,1.7){{\tiny\gray $2$}}
\rput(6.5,2.7){{\tiny\gray $0$}}
\rput(6.5,3.7){{\tiny\gray $-2$}}
\rput(6.5,4.7){{\tiny\gray $-4$}}
\rput(6.5,5.7){{\tiny\gray $-6$}}
\rput(7.5,-0.3){{\tiny\gray $7$}}
\rput(7.5,0.7){{\tiny\gray $5$}}
\rput(7.5,1.7){{\tiny\gray $3$}}
\rput(7.5,2.7){{\tiny\gray $1$}}
\rput(7.5,3.7){{\tiny\gray $-1$}}
\rput(7.5,4.7){{\tiny\gray $-3$}}
\rput(7.5,5.7){{\tiny\gray $-5$}}
\rput(7.5,6.7){{\tiny\gray $-7$}}
\rput(8.5,-0.3){{\tiny\gray $8$}}
\rput(8.5,0.7){{\tiny\gray $6$}}
\rput(8.5,1.7){{\tiny\gray $4$}}
\rput(8.5,2.7){{\tiny\gray $2$}}
\rput(8.5,3.7){{\tiny\gray $0$}}
\rput(8.5,4.7){{\tiny\gray $-2$}}
\rput(8.5,5.7){{\tiny\gray $-4$}}
\rput(8.5,6.7){{\tiny\gray $-6$}}
\rput(8.5,7.7){{\tiny\gray $-8$}}
\rput(9.5,-0.3){{\tiny\gray $9$}}
\rput(9.5,0.7){{\tiny\gray $7$}}
\rput(9.5,1.7){{\tiny\gray $5$}}
\rput(9.5,2.7){{\tiny\gray $3$}}
\rput(9.5,3.7){{\tiny\gray $1$}}
\rput(9.5,4.7){{\tiny\gray $-1$}}
\rput(9.5,5.7){{\tiny\gray $-3$}}
\rput(9.5,6.7){{\tiny\gray $-5$}}
\rput(9.5,7.7){{\tiny\gray $-7$}}
\rput(9.5,8.7){{\tiny\gray $-9$}}
\rput(10.5,-0.3){{\tiny\gray $10$}}
\rput(10.5,0.7){{\tiny\gray $8$}}
\rput(10.5,1.7){{\tiny\gray $6$}}
\rput(10.5,2.7){{\tiny\gray $4$}}
\rput(10.5,3.7){{\tiny\gray $2$}}
\rput(10.5,4.7){{\tiny\gray $0$}}
\rput(10.5,5.7){{\tiny\gray $-2$}}
\rput(10.5,6.7){{\tiny\gray $-4$}}
\rput(10.5,7.7){{\tiny\gray $-6$}}
\rput(10.5,8.7){{\tiny\gray $-8$}}
\rput(10.5,9.7){{\tiny\gray $-10$}}
\end{pspicture}

